Interpolations of monoidal categories and algebraic structures by invariant theory

In a previous work by the author it was shown that every finite dimensional algebraic structure over an algebraically closed field of characteristic zero K gives rise to a character $K[X]_{aug}\to K$, where $K[X]_aug$ is a commutative Hopf algebra that encodes scalar invariants of structures. This enabled us to think of some characters $K[X]_{aug}\to K$ as algebraic structures with closed orbit. In this paper we study structures in general symmetric monoidal categories, and not only in $Vec_K$. We show that every character $\chi : K[X]_{aug}\to K$ arises from such a structure, by constructing a category $C_{\chi}$ that is analogous to the universal construction from TQFT. We then give necessary and sufficient conditions for a given character to arise from a structure in an abelian category with finite dimensional hom-spaces. We call such characters good characters. We show that if $\chi$ is good then $C_{\chi}$ is abelian and semisimple, and that the set of good characters forms a K-algebra. This gives us a way to interpolate algebraic structures, and also symmetric monoidal categories, in a way that generalizes Deligne's categories $Rep(S_t)$, $Rep(GL_t(K))$, $Rep(O_t)$, and also some of the symmetric monoidal categories introduced by Knop. We also explain how one can recover the recent construction of 2 dimensional TQFT of Khovanov, Ostrik, and Kononov, by the methods presented here. We give new examples, of interpolations of the categories $Rep(Aut_{O}(M))$ where $O$ is a discrete valuation ring with a finite residue field, and M is a finite module over it. We also generalize the construction of wreath products with $S_t$, which was introduced by Knop.

==> Composition3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5.75, 1.75) {};
		\node [style=none] (3) at (-5.5, 1.75) {};
		\node [style=none] (4) at (-4.25, 1.75) {};
		\node [style=none] (5) at (-4, 1.75) {};
		\node [style=none] (8) at (-5.75, 2.75) {};
		\node [style=none] (9) at (-5.5, 2.75) {};
		\node [style=none] (10) at (-4.25, 2.75) {};
		\node [style=none] (11) at (-4, 2.75) {};
		\node [style=none] (12) at (-5.75, 3) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (13) at (-5.75, 3.5) {$e$};
		\node [style=none] (14) at (-3.75, 3.75) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (15) at (-3.75, 4.25) {$d$};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (19) at (-2, 2.75) {};
		\node [style=none] (20) at (-2.25, 2.75) {};
		\node [style=none] (21) at (1, 1.75) {};
		\node [style=none] (22) at (0.75, 1.75) {};
		\node [style=none] (23) at (2.75, 1.75) {};
		\node [style=none] (24) at (3, 1.75) {};
		\node [style=none] (27) at (1, 2.75) {};
		\node [style=none] (28) at (0.75, 2.75) {};
		\node [style=none] (29) at (2.75, 2.75) {};
		\node [style=none] (30) at (3, 2.75) {};
		\node [style=none] (31) at (0.75, 3.75) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (32) at (0.75, 4.25) {$c$};
		\node [style=none] (33) at (3, 3) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (34) at (3, 3.5) {$b$};
		\node [style=none] (35) at (-5.75, 0) {};
		\node [style=none] (36) at (-5.5, 0) {};
		\node [style=none] (37) at (-4, 0) {};
		\node [style=none] (38) at (-4.25, 0) {};
		\node [style=none] (41) at (-5.75, 1) {};
		\node [style=none] (42) at (-5.5, 1) {};
		\node [style=none] (43) at (-4, 1) {};
		\node [style=none] (44) at (-4.25, 1) {};
		\node [style=none] (45) at (-5.75, -0.25) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (46) at (-5.75, -0.75) {$h$};
		\node [style=none] (47) at (-3.75, -1) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (48) at (-3.75, -1.5) {$c$};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (50) at (0.75, 0) {};
		\node [style=none] (51) at (2.75, 0) {};
		\node [style=none] (52) at (3, 0) {};
		\node [style=none] (55) at (1, 1) {};
		\node [style=none] (56) at (0.75, 1) {};
		\node [style=none] (57) at (2.75, 1) {};
		\node [style=none] (58) at (3, 1) {};
		\node [style=none] (59) at (0.75, -1) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (60) at (0.75, -1.5) {$d$};
		\node [style=none] (61) at (3, -0.25) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (62) at (3, -0.75) {$a$};
		\node [style=none] (63) at (-1.25, 0) {};
		\node [style=none] (64) at (-1, 0) {};
		\node [style=none] (66) at (-1.25, 2.75) {};
		\node [style=none] (67) at (-1, 2.75) {};
		\node [style=multi function small] (68) at (-4.75, 1.25) {$Di_1$};
		\node [style=multi function small] (69) at (1.5, 1.25) {$Di_2$};
		\node [style=none] (70) at (-6, 1.75) {};
		\node [style=none] (71) at (-6, 2.75) {};
		\node [style=none] (72) at (-6, 0) {};
		\node [style=none] (73) at (-6, 1) {};
		\node [style=none] (74) at (3.25, 1.75) {};
		\node [style=none] (75) at (3.25, 2.75) {};
		\node [style=none] (76) at (3.25, 0) {};
		\node [style=none] (77) at (3.25, 1) {};
		\node [style=none] (78) at (1.25, 1.75) {};
		\node [style=none] (79) at (1.25, 2.75) {};
		\node [style=none] (80) at (1.25, 0) {};
		\node [style=none] (81) at (1.25, 1) {};
		\node [style=none] (83) at (-1.5, 2.75) {};
		\node [style=none] (84) at (-1.5, 0) {};
		\node [style=none] (87) at (-2.5, 2.75) {};
		\node [style=none] (88) at (-2.5, 0) {};
		\node [style=none] (90) at (-3.75, 1.75) {};
		\node [style=none] (91) at (-3.75, 2.75) {};
		\node [style=none] (92) at (-3.75, 0) {};
		\node [style=none] (93) at (-3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (2.center);
		\draw (9.center) to (3.center);
		\draw (10.center) to (4.center);
		\draw (11.center) to (5.center);
		\draw (19.center) to (16.center);
		\draw (20.center) to (17.center);
		\draw [bend left=90, looseness=1.25] (10.center) to (19.center);
		\draw [bend left=90, looseness=1.25] (11.center) to (20.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (22.center);
		\draw (29.center) to (23.center);
		\draw (30.center) to (24.center);
		\draw (41.center) to (35.center);
		\draw (42.center) to (36.center);
		\draw (43.center) to (37.center);
		\draw (44.center) to (38.center);
		\draw (55.center) to (49.center);
		\draw (56.center) to (50.center);
		\draw (57.center) to (51.center);
		\draw (58.center) to (52.center);
		\draw [bend right=90, looseness=0.75] (17.center) to (49.center);
		\draw [bend right=90, looseness=0.75] (16.center) to (50.center);
		\draw (66.center) to (63.center);
		\draw (67.center) to (64.center);
		\draw [bend right=90, looseness=0.75] (38.center) to (64.center);
		\draw [bend right=90, looseness=0.75] (37.center) to (63.center);
		\draw [bend left=90] (67.center) to (28.center);
		\draw [bend left=90] (66.center) to (27.center);
		\draw (71.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (91.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw [bend left=90, looseness=1.25] (91.center) to (87.center);
		\draw [bend right=90, looseness=0.75] (92.center) to (84.center);
		\draw [bend left=270] (79.center) to (83.center);
		\draw [bend right=270, looseness=0.75] (80.center) to (88.center);
		\draw (83.center) to (84.center);
		\draw (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Composition5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (2.25, 1.75) {};
		\node [style=none] (3) at (2.5, 1.75) {};
		\node [style=none] (4) at (0.75, 2.75) {};
		\node [style=none] (5) at (1, 2.75) {};
		\node [style=none] (6) at (2.25, 2.75) {};
		\node [style=none] (7) at (2.5, 2.75) {};
		\node [style=none] (8) at (0.75, 3.5) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (9) at (0.75, 4) {$e$};
		\node [style=none] (10) at (2.75, 3.75) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (11) at (2.75, 4.25) {$d$};
		\node [style=none] (12) at (4.5, 0) {};
		\node [style=none] (13) at (4.25, 0) {};
		\node [style=none] (14) at (4.5, 2.75) {};
		\node [style=none] (15) at (4.25, 2.75) {};
		\node [style=none] (16) at (7.5, 1.75) {};
		\node [style=none] (17) at (7.25, 1.75) {};
		\node [style=none] (18) at (9.25, 1.75) {};
		\node [style=none] (19) at (9.5, 1.75) {};
		\node [style=none] (20) at (7.5, 2.75) {};
		\node [style=none] (21) at (7.25, 2.75) {};
		\node [style=none] (22) at (9.25, 2.75) {};
		\node [style=none] (23) at (9.5, 2.75) {};
		\node [style=none] (24) at (7.25, 3.75) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (25) at (7.25, 4.25) {$c$};
		\node [style=none] (26) at (9.5, 3) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (27) at (9.5, 3.5) {$b$};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (2.5, 0) {};
		\node [style=none] (31) at (2.25, 0) {};
		\node [style=none] (32) at (0.75, 1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (2.5, 1) {};
		\node [style=none] (35) at (2.25, 1) {};
		\node [style=none] (36) at (0.75, -0.75) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (37) at (0.75, -1.25) {$f$};
		\node [style=none] (38) at (2.75, -1) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (39) at (2.75, -1.5) {$c$};
		\node [style=none] (40) at (7.5, 0) {};
		\node [style=none] (41) at (7.25, 0) {};
		\node [style=none] (42) at (9.25, 0) {};
		\node [style=none] (43) at (9.5, 0) {};
		\node [style=none] (44) at (7.5, 1) {};
		\node [style=none] (45) at (7.25, 1) {};
		\node [style=none] (46) at (9.25, 1) {};
		\node [style=none] (47) at (9.5, 1) {};
		\node [style=none] (48) at (7.25, -1) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (49) at (7.25, -1.5) {$d$};
		\node [style=none] (50) at (9.5, -0.25) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (51) at (9.5, -0.75) {$a$};
		\node [style=none] (52) at (5.25, 0) {};
		\node [style=none] (53) at (5.5, 0) {};
		\node [style=none] (54) at (5.25, 2.75) {};
		\node [style=none] (55) at (5.5, 2.75) {};
		\node [style=multi function small] (56) at (1.75, 1.25) {$Di_1$};
		\node [style=multi function small] (57) at (8, 1.25) {$Di_2$};
		\node [style=none] (58) at (0.5, 1.75) {};
		\node [style=none] (59) at (0.5, 2.75) {};
		\node [style=none] (60) at (0.5, 0) {};
		\node [style=none] (61) at (0.5, 1) {};
		\node [style=none] (62) at (9.75, 1.75) {};
		\node [style=none] (63) at (9.75, 2.75) {};
		\node [style=none] (64) at (9.75, 0) {};
		\node [style=none] (65) at (9.75, 1) {};
		\node [style=none] (66) at (7.75, 1.75) {};
		\node [style=none] (67) at (7.75, 2.75) {};
		\node [style=none] (68) at (7.75, 0) {};
		\node [style=none] (69) at (7.75, 1) {};
		\node [style=none] (71) at (5, 2.75) {};
		\node [style=none] (72) at (5, 0) {};
		\node [style=none] (75) at (4, 2.75) {};
		\node [style=none] (76) at (4, 0) {};
		\node [style=none] (78) at (2.75, 1.75) {};
		\node [style=none] (79) at (2.75, 2.75) {};
		\node [style=none] (80) at (2.75, 0) {};
		\node [style=none] (81) at (2.75, 1) {};
		\node [style=none] (82) at (-5.5, 1.75) {};
		\node [style=none] (83) at (-5.25, 1.75) {};
		\node [style=none] (84) at (-4, 1.75) {};
		\node [style=none] (85) at (-3.75, 1.75) {};
		\node [style=none] (86) at (-5.5, 2.75) {};
		\node [style=none] (87) at (-5.25, 2.75) {};
		\node [style=none] (88) at (-4, 2.75) {};
		\node [style=none] (89) at (-3.75, 2.75) {};
		\node [style=none] (90) at (-5.5, 3) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (91) at (-5.5, 3.5) {$s$};
		\node [style=none] (92) at (-3.5, 3.75) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (93) at (-3.5, 4.25) {$f$};
		\node [style=none] (94) at (-1.75, 0) {};
		\node [style=none] (95) at (-2, 0) {};
		\node [style=none] (96) at (-1.75, 2.75) {};
		\node [style=none] (97) at (-2, 2.75) {};
		\node [style=none] (110) at (-5.5, 0) {};
		\node [style=none] (111) at (-5.25, 0) {};
		\node [style=none] (112) at (-3.75, 0) {};
		\node [style=none] (113) at (-4, 0) {};
		\node [style=none] (114) at (-5.5, 1) {};
		\node [style=none] (115) at (-5.25, 1) {};
		\node [style=none] (116) at (-3.75, 1) {};
		\node [style=none] (117) at (-4, 1) {};
		\node [style=none] (118) at (-5.5, -0.25) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (119) at (-5.5, -0.75) {$t$};
		\node [style=none] (120) at (-3.5, -1) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (121) at (-3.5, -1.5) {$e$};
		\node [style=multi function small] (138) at (-4.5, 1.25) {$Di_1$};
		\node [style=none] (140) at (-5.75, 1.75) {};
		\node [style=none] (141) at (-5.75, 2.75) {};
		\node [style=none] (142) at (-5.75, 0) {};
		\node [style=none] (143) at (-5.75, 1) {};
		\node [style=none] (157) at (-2.25, 2.75) {};
		\node [style=none] (158) at (-2.25, 0) {};
		\node [style=none] (160) at (-3.5, 1.75) {};
		\node [style=none] (161) at (-3.5, 2.75) {};
		\node [style=none] (162) at (-3.5, 0) {};
		\node [style=none] (163) at (-3.5, 1) {};
		\node [style=none] (164) at (-0.75, 0) {};
		\node [style=none] (165) at (-1, 0) {};
		\node [style=none] (166) at (-0.75, 2.75) {};
		\node [style=none] (167) at (-1, 2.75) {};
		\node [style=none] (169) at (-1.25, 2.75) {};
		\node [style=none] (170) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw [bend left=90, looseness=1.25] (6.center) to (14.center);
		\draw [bend left=90, looseness=1.25] (7.center) to (15.center);
		\draw (20.center) to (16.center);
		\draw (21.center) to (17.center);
		\draw (22.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (29.center);
		\draw (34.center) to (30.center);
		\draw (35.center) to (31.center);
		\draw (44.center) to (40.center);
		\draw (45.center) to (41.center);
		\draw (46.center) to (42.center);
		\draw (47.center) to (43.center);
		\draw [bend right=90, looseness=0.75] (13.center) to (40.center);
		\draw [bend right=90, looseness=0.75] (12.center) to (41.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (53.center);
		\draw [bend right=90, looseness=0.75] (31.center) to (53.center);
		\draw [bend right=90, looseness=0.75] (30.center) to (52.center);
		\draw [bend left=90] (55.center) to (21.center);
		\draw [bend left=90] (54.center) to (20.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw [bend left=90, looseness=1.25] (79.center) to (75.center);
		\draw [bend right=90, looseness=0.75] (80.center) to (72.center);
		\draw [bend left=270] (67.center) to (71.center);
		\draw [bend right=270, looseness=0.75] (68.center) to (76.center);
		\draw (86.center) to (82.center);
		\draw (87.center) to (83.center);
		\draw (88.center) to (84.center);
		\draw (89.center) to (85.center);
		\draw (96.center) to (94.center);
		\draw (97.center) to (95.center);
		\draw [bend left=90, looseness=1.25] (88.center) to (96.center);
		\draw [bend left=90, looseness=1.25] (89.center) to (97.center);
		\draw (114.center) to (110.center);
		\draw (115.center) to (111.center);
		\draw (116.center) to (112.center);
		\draw (117.center) to (113.center);
		\draw (141.center) to (140.center);
		\draw (143.center) to (142.center);
		\draw (161.center) to (160.center);
		\draw (163.center) to (162.center);
		\draw [bend left=90, looseness=1.25] (161.center) to (157.center);
		\draw (166.center) to (164.center);
		\draw (167.center) to (165.center);
		\draw [bend right=90, looseness=0.50] (94.center) to (60.center);
		\draw [bend right=90, looseness=0.50] (95.center) to (28.center);
		\draw [bend right=90, looseness=0.50] (158.center) to (29.center);
		\draw [bend right=60, looseness=0.50] (162.center) to (170.center);
		\draw [bend right=90, looseness=0.50] (112.center) to (165.center);
		\draw [bend right=90, looseness=0.50] (113.center) to (164.center);
		\draw [bend left=90] (166.center) to (59.center);
		\draw [bend left=90] (169.center) to (5.center);
		\draw [bend left=90] (167.center) to (4.center);
		\draw (157.center) to (158.center);
		\draw (169.center) to (170.center);
		\draw (75.center) to (76.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Identityab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1function] (0) at (-3.75, 2.5) {$\Id_{W^{\ot a}}$};
		\node [style=1function] (6) at (-1.25, 2.5) {$\Id_{W^{\ot b}}$};
		\node [style=none] (8) at (-3.75, 3.5) {};
		\node [style=none] (11) at (-1.25, 3.5) {};
		\node [style=none] (12) at (-3.75, 4.25) {};
		\node [style=none] (14) at (-1.25, 4.25) {};
		\node [style=none] (16) at (-3.75, 2) {};
		\node [style=none] (19) at (-1.25, 2) {};
		\node [style=none] (20) at (-3.75, 1.5) {};
		\node [style=none] (23) at (-1.25, 1.5) {};
		\node [style=none] (24) at (-3.75, 3) {};
		\node [style=none] (27) at (-1.25, 3) {};
		\node [style=none] (28) at (-3.75, 1.25) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (29) at (-3.75, 0.75) {$b$};
		\node [style=none] (30) at (-1.25, 1.25) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (31) at (-1.25, 0.75) {$a$};
		\node [style=none] (32) at (-3.75, 4.5) {};
		\node [style=none] (33) at (-1.25, 4.5) {};
		\node [style=none] (34) at (-3.75, 4.75) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (35) at (-1.25, 5.25) {$b$};
		\node [style=none] (36) at (-1.25, 4.75) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (37) at (-3.75, 5.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (20.center);
		\draw (19.center) to (23.center);
		\draw [in=90, out=-90, looseness=0.50] (14.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.50] (12.center) to (11.center);
		\draw (8.center) to (24.center);
		\draw (11.center) to (27.center);
		\draw (32.center) to (12.center);
		\draw (33.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Symmetry1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1function] (0) at (-6.25, 2.5) {$\Id_{W^{\ot d}}$};
		\node [style=1function] (1) at (-4.5, 2.5) {$\Id_{W^{\ot b}}$};
		\node [style=1function] (5) at (-2.75, 2.5) {$\Id_{W^{\ot a}}$};
		\node [style=1function] (6) at (-1, 2.5) {$\Id_{W^{\ot c}}$};
		\node [style=none] (8) at (-6.25, 3.5) {};
		\node [style=none] (9) at (-4.5, 3.5) {};
		\node [style=none] (10) at (-2.75, 3.5) {};
		\node [style=none] (11) at (-1, 3.5) {};
		\node [style=none] (12) at (-6.25, 5.75) {};
		\node [style=none] (13) at (-4.5, 5.75) {};
		\node [style=none] (14) at (-1, 5.75) {};
		\node [style=none] (15) at (-2.75, 5.75) {};
		\node [style=none] (16) at (-6.25, 2) {};
		\node [style=none] (17) at (-4.5, 2) {};
		\node [style=none] (18) at (-2.75, 2) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=none] (20) at (-6.25, 1) {};
		\node [style=none] (21) at (-4.5, 1) {};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (-6.25, 3) {};
		\node [style=none] (25) at (-4.5, 3) {};
		\node [style=none] (26) at (-2.75, 3) {};
		\node [style=none] (27) at (-1, 3) {};
		\node [style=none] (28) at (-6.25, 0.75) {$\underbrace{\phantom{aaaa}}$};
		\node [style=none] (29) at (-6.25, 6.5) {$c$};
		\node [style=none] (30) at (-4.5, 0.75) {$\underbrace{\phantom{aaaa}}$};
		\node [style=none] (31) at (-4.5, 6.5) {$a$};
		\node [style=none] (32) at (-2.75, 0.75) {$\underbrace{\phantom{aaaa}}$};
		\node [style=none] (33) at (-2.75, 6.5) {$b$};
		\node [style=none] (34) at (-1, 0.75) {$\underbrace{\phantom{aaaa}}$};
		\node [style=none] (35) at (-1, 6.5) {$d$};
		\node [style=none] (36) at (-6.25, 6) {$\overbrace{\phantom{aaaa}}$};
		\node [style=none] (37) at (-6.25, 0.25) {$d$};
		\node [style=none] (38) at (-4.5, 6) {$\overbrace{\phantom{aaaa}}$};
		\node [style=none] (39) at (-4.5, 0.25) {$b$};
		\node [style=none] (40) at (-2.75, 6) {$\overbrace{\phantom{aaaa}}$};
		\node [style=none] (41) at (-2.75, 0.25) {$a$};
		\node [style=none] (42) at (-1, 6) {$\overbrace{\phantom{aaaa}}$};
		\node [style=none] (43) at (-1, 0.25) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (9.center);
		\draw [in=90, out=-90, looseness=0.75] (14.center) to (8.center);
		\draw [in=90, out=-90] (13.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (11.center);
		\draw (8.center) to (24.center);
		\draw (9.center) to (25.center);
		\draw (10.center) to (26.center);
		\draw (11.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> closingtrace2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (2.25, 1.75) {};
		\node [style=none] (3) at (2.5, 1.75) {};
		\node [style=none] (4) at (0.75, 2.75) {};
		\node [style=none] (5) at (1, 2.75) {};
		\node [style=none] (6) at (2.25, 2.75) {};
		\node [style=none] (7) at (2.5, 2.75) {};
		\node [style=none] (8) at (0.75, 3.5) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (9) at (0.75, 4) {$c$};
		\node [style=none] (10) at (2.75, 3.75) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (11) at (2.75, 4.25) {$b$};
		\node [style=none] (12) at (4.5, 0) {};
		\node [style=none] (13) at (4.25, 0) {};
		\node [style=none] (14) at (4.5, 2.75) {};
		\node [style=none] (15) at (4.25, 2.75) {};
		\node [style=none] (16) at (7.5, 1.75) {};
		\node [style=none] (17) at (7.25, 1.75) {};
		\node [style=none] (18) at (9.25, 1.75) {};
		\node [style=none] (19) at (9.5, 1.75) {};
		\node [style=none] (20) at (7.5, 2.75) {};
		\node [style=none] (21) at (7.25, 2.75) {};
		\node [style=none] (22) at (9.25, 2.75) {};
		\node [style=none] (23) at (9.5, 2.75) {};
		\node [style=none] (24) at (7.25, 3.75) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (25) at (7.25, 4.25) {$a$};
		\node [style=none] (26) at (9.5, 3.5) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (27) at (9.5, 4) {$d$};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (2.5, 0) {};
		\node [style=none] (31) at (2.25, 0) {};
		\node [style=none] (32) at (0.75, 1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (2.5, 1) {};
		\node [style=none] (35) at (2.25, 1) {};
		\node [style=none] (40) at (7.5, 0) {};
		\node [style=none] (41) at (7.25, 0) {};
		\node [style=none] (42) at (9.25, 0) {};
		\node [style=none] (43) at (9.5, 0) {};
		\node [style=none] (44) at (7.5, 1) {};
		\node [style=none] (45) at (7.25, 1) {};
		\node [style=none] (46) at (9.25, 1) {};
		\node [style=none] (47) at (9.5, 1) {};
		\node [style=none] (52) at (5.25, 0) {};
		\node [style=none] (53) at (5.5, 0) {};
		\node [style=none] (54) at (5.25, 2.75) {};
		\node [style=none] (55) at (5.5, 2.75) {};
		\node [style=multi function small] (56) at (1.75, 1.25) {$Di_1$};
		\node [style=multi function small] (57) at (8, 1.25) {$Di_2$};
		\node [style=none] (58) at (0.5, 1.75) {};
		\node [style=none] (59) at (0.5, 2.75) {};
		\node [style=none] (60) at (0.5, 0) {};
		\node [style=none] (61) at (0.5, 1) {};
		\node [style=none] (62) at (9.75, 1.75) {};
		\node [style=none] (63) at (9.75, 2.75) {};
		\node [style=none] (64) at (9.75, 0) {};
		\node [style=none] (65) at (9.75, 1) {};
		\node [style=none] (66) at (7.75, 1.75) {};
		\node [style=none] (67) at (7.75, 2.75) {};
		\node [style=none] (68) at (7.75, 0) {};
		\node [style=none] (69) at (7.75, 1) {};
		\node [style=none] (71) at (5, 2.75) {};
		\node [style=none] (72) at (5, 0) {};
		\node [style=none] (75) at (4, 2.75) {};
		\node [style=none] (76) at (4, 0) {};
		\node [style=none] (78) at (2.75, 1.75) {};
		\node [style=none] (79) at (2.75, 2.75) {};
		\node [style=none] (80) at (2.75, 0) {};
		\node [style=none] (81) at (2.75, 1) {};
		\node [style=none] (82) at (11.75, 0) {};
		\node [style=none] (83) at (11.5, 0) {};
		\node [style=none] (84) at (11.75, 2.75) {};
		\node [style=none] (85) at (11.5, 2.75) {};
		\node [style=none] (87) at (12, 0) {};
		\node [style=none] (88) at (12, 2.75) {};
		\node [style=none] (89) at (-1.25, 0) {};
		\node [style=none] (90) at (-1.5, 0) {};
		\node [style=none] (91) at (-1.25, 2.75) {};
		\node [style=none] (92) at (-1.5, 2.75) {};
		\node [style=none] (93) at (-1, 0) {};
		\node [style=none] (94) at (-1, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw [bend left=90, looseness=1.25] (6.center) to (14.center);
		\draw [bend left=90, looseness=1.25] (7.center) to (15.center);
		\draw (20.center) to (16.center);
		\draw (21.center) to (17.center);
		\draw (22.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (29.center);
		\draw (34.center) to (30.center);
		\draw (35.center) to (31.center);
		\draw (44.center) to (40.center);
		\draw (45.center) to (41.center);
		\draw (46.center) to (42.center);
		\draw (47.center) to (43.center);
		\draw [bend right=90, looseness=0.75] (13.center) to (40.center);
		\draw [bend right=90, looseness=0.75] (12.center) to (41.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (53.center);
		\draw [bend right=90, looseness=0.75] (31.center) to (53.center);
		\draw [bend right=90, looseness=0.75] (30.center) to (52.center);
		\draw [bend left=90] (55.center) to (21.center);
		\draw [bend left=90] (54.center) to (20.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw [bend left=90, looseness=1.25] (79.center) to (75.center);
		\draw [bend right=90, looseness=0.75] (80.center) to (72.center);
		\draw [bend left=270] (67.center) to (71.center);
		\draw [bend right=270, looseness=0.75] (68.center) to (76.center);
		\draw (84.center) to (82.center);
		\draw (85.center) to (83.center);
		\draw (88.center) to (87.center);
		\draw [bend left=90] (63.center) to (85.center);
		\draw [bend left=270] (84.center) to (23.center);
		\draw [bend left=90] (22.center) to (88.center);
		\draw [bend right=90, looseness=0.50] (60.center) to (87.center);
		\draw [bend right=90, looseness=0.50] (28.center) to (82.center);
		\draw [bend right=90, looseness=0.50] (29.center) to (83.center);
		\draw (91.center) to (89.center);
		\draw (92.center) to (90.center);
		\draw (94.center) to (93.center);
		\draw [bend left=270] (59.center) to (94.center);
		\draw [bend left=270] (4.center) to (91.center);
		\draw [bend left=270] (5.center) to (92.center);
		\draw [bend right=90, looseness=0.50] (90.center) to (64.center);
		\draw [bend right=90, looseness=0.50] (89.center) to (43.center);
		\draw [bend right=90, looseness=0.50] (93.center) to (42.center);
		\draw (71.center) to (72.center);
		\draw (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2function] (0) at (-4, 3) {$x_1$};
		\node [style=2function] (1) at (-2, 3) {$x_2$};
		\node [style=none] (2) at (-3.75, 2.75) {};
		\node [style=none] (3) at (-4.25, 2.75) {};
		\node [style=none] (4) at (-4, 3.25) {};
		\node [style=none] (5) at (-2, 2.75) {};
		\node [style=none] (6) at (-1.75, 3.25) {};
		\node [style=none] (7) at (-2.25, 3.25) {};
		\node [style=none] (8) at (-4, 4.25) {};
		\node [style=none] (9) at (-1.75, 4.25) {};
		\node [style=none] (10) at (-2.25, 4.25) {};
		\node [style=none] (11) at (-3.75, 1.75) {};
		\node [style=none] (12) at (-4.25, 1.75) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (-3, 4.25) {};
		\node [style=none] (15) at (-3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (13.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (4.center);
		\draw (2.center) to (11.center);
		\draw (3.center) to (12.center);
		\draw [bend left=270, looseness=1.50] (14.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> handle1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.25) {};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (3) at (3.5, -1.25) {};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=none] (5) at (2.75, 1.75) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=2function] (24) at (-2, -2.75) {$\Delta$};
		\node [style=none] (25) at (-1.75, 0) {};
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=none] (27) at (-2, -4.5) {};
		\node [style=none] (28) at (-1.75, -2.5) {};
		\node [style=none] (29) at (-2.25, -2.5) {};
		\node [style=none] (30) at (-2, -3) {};
		\node [style=none] (31) at (-0.5, -1.25) {=};
		\node [style=none] (32) at (0.75, -1.25) {};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (34) at (2.5, -1.25) {};
		\node [style=none] (35) at (3.5, -1.25) {};
		\node [style=none] (36) at (1.75, -4.25) {};
		\node [style=none] (37) at (3, -4.25) {};
		\node [style=none] (38) at (1.5, -3) {};
		\node [style=none] (39) at (3.25, -3) {};
		\node [style=2function] (40) at (-2, 0.25) {$m$};
		\node [style=none] (41) at (-2, 0.5) {};
		\node [style=none] (42) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90] (5.center) to (4.center);
		\draw [bend left=270] (5.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (6.center);
		\draw [in=90, out=-90] (6.center) to (0.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (7.center) to (3.center);
		\draw [bend left=90, looseness=3.25] (1.center) to (2.center);
		\draw (30.center) to (27.center);
		\draw (26.center) to (29.center);
		\draw (25.center) to (28.center);
		\draw [bend left=90, looseness=3.25] (34.center) to (33.center);
		\draw [bend left=90] (37.center) to (36.center);
		\draw [style=black dashed, bend left=270] (37.center) to (36.center);
		\draw [in=-90, out=90, looseness=1.25] (36.center) to (38.center);
		\draw [in=-90, out=90] (38.center) to (32.center);
		\draw [in=-90, out=90, looseness=1.50] (37.center) to (39.center);
		\draw [in=-90, out=90] (39.center) to (35.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nondegpairing1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2function] (0) at (-2.25, 2.75) {$c$};
		\node [style=2function] (1) at (0.25, 2.75) {$d$};
		\node [style=none] (2) at (-2, 2.25) {};
		\node [style=none] (3) at (-2.5, 2.25) {};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=none] (6) at (0.5, 3.25) {};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (0, 3.75) {};
		\node [style=none] (9) at (0.5, 3.75) {};
		\node [style=none] (10) at (-1, 3.75) {};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (1.75, 2.75) {=};
		\node [style=1function] (13) at (3.5, 2.75) {$\Id_W$};
		\node [style=none] (14) at (3.5, 3.25) {};
		\node [style=none] (15) at (3.5, 3.75) {};
		\node [style=none] (16) at (3.5, 2.25) {};
		\node [style=none] (17) at (3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw [bend left=270, looseness=1.75] (9.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (11.center) to (4.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2function] (0) at (-4, 3.5) {$c$};
		\node [style=2function] (1) at (-4, 5) {$m$};
		\node [style=none] (2) at (-4.25, 3.75) {};
		\node [style=none] (3) at (-3.75, 3.75) {};
		\node [style=none] (4) at (-3.75, 4.75) {};
		\node [style=none] (5) at (-4.25, 4.75) {};
		\node [style=none] (6) at (-4, 5.25) {};
		\node [style=none] (7) at (-4, 6) {};
		\node [style=none] (8) at (-2.5, 4.5) {=};
		\node [style=1function] (9) at (-0.75, 4.5) {$u$};
		\node [style=none] (10) at (-0.75, 4.75) {};
		\node [style=none] (11) at (-0.75, 6) {};
		\node [style=2function] (12) at (4.5, 3.25) {$c$};
		\node [style=2function] (13) at (2.75, 5) {$m$};
		\node [style=none] (14) at (4.25, 3.5) {};
		\node [style=none] (15) at (2.5, 3) {};
		\node [style=none] (16) at (2.5, 4.75) {};
		\node [style=none] (17) at (3, 4.75) {};
		\node [style=none] (18) at (2.75, 5.25) {};
		\node [style=none] (19) at (2.75, 6.25) {};
		\node [style=none] (20) at (4.75, 3.5) {};
		\node [style=none] (21) at (4.75, 6.25) {};
		\node [style=2function] (22) at (6.75, 3.25) {$c$};
		\node [style=2function] (23) at (8.25, 5) {$m$};
		\node [style=none] (24) at (7, 3.5) {};
		\node [style=none] (25) at (8.5, 3) {};
		\node [style=none] (26) at (8.5, 4.75) {};
		\node [style=none] (27) at (8, 4.75) {};
		\node [style=none] (28) at (8.25, 5.25) {};
		\node [style=none] (29) at (8.25, 6.25) {};
		\node [style=none] (30) at (6.5, 3.5) {};
		\node [style=none] (31) at (6.5, 6.25) {};
		\node [style=none] (32) at (5.5, 4.5) {=};
		\node [style=none] (33) at (0.25, 3.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw [in=90, out=-90, looseness=1.25] (27.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2function] (0) at (-6.5, 2.25) {$c$};
		\node [style=2function] (1) at (-8.25, 4) {$m$};
		\node [style=none] (2) at (-6.75, 2.5) {};
		\node [style=none] (3) at (-8.5, 2.25) {};
		\node [style=none] (4) at (-8.5, 3.75) {};
		\node [style=none] (5) at (-8, 3.75) {};
		\node [style=none] (6) at (-8.25, 4.25) {};
		\node [style=none] (7) at (-8.25, 5) {};
		\node [style=none] (8) at (-6.25, 2.5) {};
		\node [style=none] (9) at (-6.25, 5) {};
		\node [style=2function] (10) at (-4, 2.25) {$c$};
		\node [style=2function] (11) at (-2.5, 4) {$m$};
		\node [style=none] (12) at (-3.75, 2.5) {};
		\node [style=none] (13) at (-2.25, 2.75) {};
		\node [style=none] (14) at (-2.25, 3.75) {};
		\node [style=none] (15) at (-2.75, 3.75) {};
		\node [style=none] (16) at (-2.5, 4.25) {};
		\node [style=none] (17) at (-2.5, 5) {};
		\node [style=none] (18) at (-4.25, 2.5) {};
		\node [style=none] (19) at (-4.25, 5) {};
		\node [style=none] (20) at (-5, 3.75) {=};
		\node [style=none] (21) at (-9.75, 5) {};
		\node [style=none] (22) at (-9.75, 2.25) {};
		\node [style=none] (23) at (-0.75, 5) {};
		\node [style=none] (24) at (-0.75, 2.75) {};
		\node [style=none] (25) at (0, 3.75) {=};
		\node [style=2function] (26) at (1, 2.25) {$c$};
		\node [style=none] (27) at (1.25, 2.5) {};
		\node [style=none] (28) at (0.75, 2.5) {};
		\node [style=2function] (29) at (1, 4) {$m$};
		\node [style=none] (30) at (1.25, 3.75) {};
		\node [style=none] (31) at (0.75, 3.75) {};
		\node [style=none] (32) at (1, 4.25) {};
		\node [style=none] (33) at (1, 5) {};
		\node [style=none] (34) at (2, 3.75) {=};
		\node [style=2function] (35) at (3.25, 2.25) {$c$};
		\node [style=none] (36) at (3.5, 2.5) {};
		\node [style=none] (37) at (3, 2.5) {};
		\node [style=2function] (38) at (3.25, 4) {$m$};
		\node [style=none] (39) at (3, 3.75) {};
		\node [style=none] (40) at (3.5, 3.75) {};
		\node [style=none] (41) at (3.25, 4.25) {};
		\node [style=none] (42) at (3.25, 5) {};
		\node [style=none] (43) at (4.25, 4) {=};
		\node [style=1function] (44) at (5.25, 4) {$u$};
		\node [style=none] (45) at (5.25, 4.25) {};
		\node [style=none] (46) at (5.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (15.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (22.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (7.center);
		\draw [bend left=90] (19.center) to (23.center);
		\draw (24.center) to (23.center);
		\draw [bend left=90, looseness=1.25] (24.center) to (13.center);
		\draw [in=90, out=-90, looseness=1.25] (30.center) to (28.center);
		\draw [in=90, out=-90, looseness=1.50] (31.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw [in=90, out=-90, looseness=1.25] (39.center) to (37.center);
		\draw [in=90, out=-90, looseness=1.50] (40.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sep4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2function] (0) at (3.25, 2.25) {$c$};
		\node [style=2function] (1) at (2, 4) {$m$};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (3) at (1.75, 2.25) {};
		\node [style=none] (4) at (1.75, 3.75) {};
		\node [style=none] (5) at (2.25, 3.75) {};
		\node [style=none] (6) at (2, 4.25) {};
		\node [style=none] (7) at (2, 5) {};
		\node [style=none] (8) at (3.5, 2.5) {};
		\node [style=none] (9) at (3.5, 5) {};
		\node [style=none] (10) at (1, 5) {};
		\node [style=none] (11) at (1, 3.25) {};
		\node [style=2function] (12) at (-0.25, 4.5) {$m$};
		\node [style=none] (13) at (-0.5, 4.25) {};
		\node [style=none] (14) at (0, 4.25) {};
		\node [style=none] (15) at (-0.25, 4.75) {};
		\node [style=none] (16) at (-0.25, 5.5) {};
		\node [style=none] (17) at (-1.5, 5.5) {};
		\node [style=none] (18) at (-1.5, 3.25) {};
		\node [style=none] (19) at (-0.5, 3.25) {};
		\node [style=none] (20) at (0, 3.25) {};
		\node [style=none] (21) at (4.25, 3.5) {=};
		\node [style=2function] (22) at (7.25, 2.25) {$c$};
		\node [style=2function] (23) at (8.5, 4.25) {$m$};
		\node [style=none] (24) at (7.5, 2.5) {};
		\node [style=none] (25) at (8.75, 2.5) {};
		\node [style=none] (26) at (8.75, 4) {};
		\node [style=none] (27) at (8.25, 4) {};
		\node [style=none] (28) at (8.5, 4.5) {};
		\node [style=none] (29) at (8.5, 5.25) {};
		\node [style=none] (30) at (7.25, 2.5) {};
		\node [style=none] (31) at (7.25, 3.5) {};
		\node [style=2function] (34) at (6.25, 5.25) {$m$};
		\node [style=none] (35) at (6, 5) {};
		\node [style=none] (36) at (6.5, 5) {};
		\node [style=none] (37) at (6.25, 5.5) {};
		\node [style=none] (38) at (6.25, 6.25) {};
		\node [style=none] (39) at (5, 6.25) {};
		\node [style=none] (40) at (5, 4) {};
		\node [style=none] (41) at (6, 4) {};
		\node [style=none] (42) at (6.5, 4) {};
		\node [style=none] (43) at (10.25, 3.5) {=};
		\node [style=1function] (44) at (11, 3.5) {$u$};
		\node [style=2function] (45) at (13, 3.5) {$m$};
		\node [style=none] (46) at (11, 4.5) {};
		\node [style=none] (47) at (12.75, 3.25) {};
		\node [style=none] (48) at (13.25, 3.25) {};
		\node [style=none] (49) at (13, 3.75) {};
		\node [style=none] (50) at (12, 4.5) {};
		\node [style=none] (51) at (12, 2.5) {};
		\node [style=none] (52) at (12.75, 2.5) {};
		\node [style=none] (53) at (13.25, 2.5) {};
		\node [style=none] (54) at (13, 4.5) {};
		\node [style=none] (55) at (14.25, 3.5) {=};
		\node [style=1function] (56) at (15.75, 3.5) {$\Id_W$};
		\node [style=none] (57) at (15.75, 3.75) {};
		\node [style=none] (58) at (15.75, 4.5) {};
		\node [style=none] (59) at (15.75, 3.25) {};
		\node [style=none] (60) at (15.75, 2.75) {};
		\node [style=none] (61) at (11, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (7.center);
		\draw (16.center) to (15.center);
		\draw [bend left=270, looseness=1.50] (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [bend right=90, looseness=2.00] (18.center) to (19.center);
		\draw (19.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (11.center) to (20.center);
		\draw (20.center) to (14.center);
		\draw [in=90, out=-90, looseness=1.25] (27.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (38.center) to (37.center);
		\draw [bend left=270, looseness=1.50] (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [bend right=90, looseness=2.00] (40.center) to (41.center);
		\draw (41.center) to (35.center);
		\draw (42.center) to (36.center);
		\draw [in=90, out=-90, looseness=1.50] (42.center) to (31.center);
		\draw [bend left=90, looseness=1.75] (46.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw [bend right=90, looseness=2.25] (51.center) to (52.center);
		\draw (52.center) to (47.center);
		\draw (48.center) to (53.center);
		\draw (54.center) to (49.center);
		\draw (59.center) to (60.center);
		\draw (58.center) to (57.center);
		\draw (46.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tensor1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.75, 1.75) {};
		\node [style=none] (3) at (-3.5, 1.75) {};
		\node [style=none] (4) at (-2.25, 1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (8) at (-3.75, 4.25) {};
		\node [style=none] (9) at (-3.5, 4.25) {};
		\node [style=none] (10) at (-2.25, 2.5) {};
		\node [style=none] (11) at (-2, 2.5) {};
		\node [style=none] (12) at (-3.75, 4.75) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (13) at (-3.75, 5.25) {$a_2$};
		\node [style=none] (14) at (-2.25, 4.75) {$\overbrace{\phantom{aaaa}}$};
		\node [style=none] (15) at (0.75, 5.25) {$b_1$};
		\node [style=none] (21) at (0.75, 1.75) {};
		\node [style=none] (22) at (0.5, 1.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (2.25, 1.75) {};
		\node [style=none] (27) at (0.75, 2.5) {};
		\node [style=none] (28) at (0.5, 2.5) {};
		\node [style=none] (29) at (2, 4.25) {};
		\node [style=none] (30) at (2.25, 4.25) {};
		\node [style=none] (31) at (0.75, 4.75) {$\overbrace{\phantom{aaaa}}$};
		\node [style=none] (32) at (-2, 5.25) {$c_2$};
		\node [style=none] (33) at (2.25, 4.75) {$\overbrace{\phantom{aaaaa}}$};
		\node [style=none] (34) at (2.25, 5.25) {$d_1$};
		\node [style=none] (35) at (-3.75, -1.75) {};
		\node [style=none] (36) at (-3.5, -1.75) {};
		\node [style=none] (37) at (-2, 0.25) {};
		\node [style=none] (38) at (-2.25, 0.25) {};
		\node [style=none] (41) at (-3.75, 1) {};
		\node [style=none] (42) at (-3.5, 1) {};
		\node [style=none] (43) at (-2, 1) {};
		\node [style=none] (44) at (-2.25, 1) {};
		\node [style=none] (45) at (-3.75, -2.25) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (46) at (-3.75, -2.75) {$b_2$};
		\node [style=none] (47) at (-2, -2.25) {$\underbrace{\phantom{aaaa}}$};
		\node [style=none] (48) at (0.5, -2.75) {$a_1$};
		\node [style=none] (49) at (0.75, 0.25) {};
		\node [style=none] (50) at (0.5, 0.25) {};
		\node [style=none] (51) at (2, -1.75) {};
		\node [style=none] (52) at (2.25, -1.75) {};
		\node [style=none] (55) at (0.75, 1) {};
		\node [style=none] (56) at (0.5, 1) {};
		\node [style=none] (57) at (2, 1) {};
		\node [style=none] (58) at (2.25, 1) {};
		\node [style=none] (59) at (0.5, -2.25) {$\underbrace{\phantom{aaaa}}$};
		\node [style=none] (60) at (-2, -2.75) {$d_2$};
		\node [style=none] (61) at (2.25, -2.25) {$\underbrace{\phantom{aaaaa}}$};
		\node [style=none] (62) at (2.25, -2.75) {$c_1$};
		\node [style=multi function small] (68) at (-3.25, 1.25) {$Di_1$};
		\node [style=multi function small] (69) at (1.5, 1.25) {$Di_2$};
		\node [style=none] (70) at (-2.25, -1.25) {};
		\node [style=none] (71) at (-2, -1.25) {};
		\node [style=none] (72) at (-2, -1.75) {};
		\node [style=none] (73) at (-2.25, -1.75) {};
		\node [style=none] (74) at (0.5, -1.25) {};
		\node [style=none] (75) at (0.75, -1.25) {};
		\node [style=none] (76) at (0.75, -1.75) {};
		\node [style=none] (77) at (0.5, -1.75) {};
		\node [style=none] (79) at (0.5, 3.75) {};
		\node [style=none] (80) at (0.75, 3.75) {};
		\node [style=none] (81) at (0.75, 4.25) {};
		\node [style=none] (82) at (0.5, 4.25) {};
		\node [style=none] (83) at (-2, 4.25) {};
		\node [style=none] (84) at (-2, 3.75) {};
		\node [style=none] (85) at (-2.25, 3.75) {};
		\node [style=none] (86) at (-2.25, 4.25) {};
		\node [style=none] (87) at (-4, 1.75) {};
		\node [style=none] (88) at (-4, 4.25) {};
		\node [style=none] (89) at (-4, -1.75) {};
		\node [style=none] (90) at (-4, 1) {};
		\node [style=none] (91) at (2.5, 1.75) {};
		\node [style=none] (92) at (2.5, 4.25) {};
		\node [style=none] (93) at (2.5, -1.75) {};
		\node [style=none] (94) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (2.center);
		\draw (9.center) to (3.center);
		\draw (10.center) to (4.center);
		\draw (11.center) to (5.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (22.center);
		\draw (29.center) to (23.center);
		\draw (30.center) to (24.center);
		\draw (41.center) to (35.center);
		\draw (42.center) to (36.center);
		\draw (43.center) to (37.center);
		\draw (44.center) to (38.center);
		\draw (55.center) to (49.center);
		\draw (56.center) to (50.center);
		\draw (57.center) to (51.center);
		\draw (58.center) to (52.center);
		\draw [in=90, out=-90, looseness=0.50] (38.center) to (74.center);
		\draw [in=90, out=-90, looseness=0.50] (37.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (74.center) to (77.center);
		\draw [in=90, out=-90, looseness=0.50] (50.center) to (70.center);
		\draw [in=90, out=-90, looseness=0.50] (49.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw [in=-90, out=90, looseness=0.50] (11.center) to (80.center);
		\draw [in=-90, out=90, looseness=0.50] (10.center) to (79.center);
		\draw [in=-90, out=90, looseness=0.50] (28.center) to (85.center);
		\draw [in=-90, out=90, looseness=0.50] (27.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (85.center);
		\draw (82.center) to (79.center);
		\draw (81.center) to (80.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tqft-dict1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1.25) {};
		\node [style=none] (1) at (-4, -1.25) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-4.25, 1.75) {};
		\node [style=none] (5) at (-3, 1.75) {};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-2.75, 0.5) {};
		\node [style=2function] (8) at (-7.75, 0.75) {$m$};
		\node [style=none] (9) at (-7.5, 0.5) {};
		\node [style=none] (10) at (-8, 0.5) {};
		\node [style=none] (11) at (-7.75, 1) {};
		\node [style=none] (12) at (-7.5, -1) {};
		\node [style=none] (13) at (-8, -1) {};
		\node [style=none] (14) at (-7.75, 2.5) {};
		\node [style=none] (15) at (-6.25, 0.75) {=};
		\node [style=none] (16) at (-0.75, -1.25) {,};
		\node [style=1function] (17) at (0.75, 0.75) {$u$};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (0.75, 2.25) {};
		\node [style=none] (20) at (2, 0.75) {=};
		\node [style=none] (21) at (3, 1.5) {};
		\node [style=none] (22) at (4.25, 1.5) {};
		\node [style=none] (23) at (5.25, -1.25) {,};
		\node [style=1function] (24) at (6.25, 0.75) {$\epsilon$};
		\node [style=none] (25) at (6.25, -0.75) {};
		\node [style=none] (26) at (6.25, 0.5) {};
		\node [style=none] (27) at (7.5, 0.75) {=};
		\node [style=none] (28) at (8.5, 1) {};
		\node [style=none] (29) at (9.75, 1) {};
		\node [style=none] (30) at (-5.25, -3.5) {};
		\node [style=none] (31) at (-4, -3.5) {};
		\node [style=none] (32) at (-2.75, -3.5) {};
		\node [style=none] (33) at (-1.5, -3.5) {};
		\node [style=2function] (34) at (-7.75, -3.5) {$c$};
		\node [style=none] (35) at (-7.5, -3.25) {};
		\node [style=none] (36) at (-8, -3.25) {};
		\node [style=none] (38) at (-6.25, -3.5) {=};
		\node [style=none] (39) at (-8, -2) {};
		\node [style=none] (40) at (-7.5, -2) {};
		\node [style=none] (41) at (-0.5, -4.75) {,};
		\node [style=2function] (50) at (0.5, -3.5) {$\Delta$};
		\node [style=none] (51) at (0.75, -1.75) {};
		\node [style=none] (52) at (0.25, -1.75) {};
		\node [style=none] (53) at (0.5, -5.25) {};
		\node [style=none] (54) at (0.75, -3.25) {};
		\node [style=none] (55) at (0.25, -3.25) {};
		\node [style=none] (56) at (0.5, -3.75) {};
		\node [style=none] (57) at (2, -3.5) {=};
		\node [style=none] (58) at (3, -2.25) {};
		\node [style=none] (59) at (4.25, -2.25) {};
		\node [style=none] (60) at (5.5, -2.25) {};
		\node [style=none] (61) at (6.75, -2.25) {};
		\node [style=none] (62) at (4.25, -5.25) {};
		\node [style=none] (63) at (5.5, -5.25) {};
		\node [style=none] (64) at (4, -4) {};
		\node [style=none] (65) at (5.75, -4) {};
		\node [style=none] (66) at (7.5, -4.75) {,};
		\node [style=1function] (67) at (8.5, -3.5) {$\Id_W$};
		\node [style=none] (68) at (8.5, -3.25) {};
		\node [style=none] (69) at (8.5, -1.75) {};
		\node [style=none] (70) at (8.5, -3.75) {};
		\node [style=none] (71) at (8.5, -5.25) {};
		\node [style=none] (72) at (9.5, -3.5) {=};
		\node [style=none] (73) at (10.5, -2.25) {};
		\node [style=none] (74) at (11.75, -2.25) {};
		\node [style=none] (75) at (10.5, -5) {};
		\node [style=none] (76) at (11.75, -5) {};
		\node [style=none] (77) at (13, -4.75) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90] (1.center) to (0.center);
		\draw [style=black dashed, bend left=270] (1.center) to (0.center);
		\draw [bend left=90] (3.center) to (2.center);
		\draw [style=black dashed, bend left=270] (3.center) to (2.center);
		\draw [bend left=90] (5.center) to (4.center);
		\draw [bend left=270] (5.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (6.center);
		\draw [in=90, out=-90] (6.center) to (0.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (7.center) to (3.center);
		\draw [bend left=90, looseness=3.25] (1.center) to (2.center);
		\draw (14.center) to (11.center);
		\draw (10.center) to (13.center);
		\draw (9.center) to (12.center);
		\draw (19.center) to (18.center);
		\draw [bend left=90] (22.center) to (21.center);
		\draw [bend left=270] (22.center) to (21.center);
		\draw [bend right=90, looseness=2.75] (21.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw [bend left=90] (29.center) to (28.center);
		\draw [bend left=90, looseness=2.75] (28.center) to (29.center);
		\draw [style=black dashed, bend left=270] (29.center) to (28.center);
		\draw [bend left=90] (31.center) to (30.center);
		\draw [bend left=270] (31.center) to (30.center);
		\draw [bend left=90] (33.center) to (32.center);
		\draw [bend left=270] (33.center) to (32.center);
		\draw [bend left=90, looseness=1.50] (32.center) to (31.center);
		\draw [bend right=90, looseness=1.25] (30.center) to (33.center);
		\draw (39.center) to (36.center);
		\draw (40.center) to (35.center);
		\draw (56.center) to (53.center);
		\draw (52.center) to (55.center);
		\draw (51.center) to (54.center);
		\draw [bend left=90] (59.center) to (58.center);
		\draw [bend left=270] (59.center) to (58.center);
		\draw [bend left=90] (61.center) to (60.center);
		\draw [bend left=270] (61.center) to (60.center);
		\draw [bend left=90, looseness=1.50] (60.center) to (59.center);
		\draw [bend left=90] (63.center) to (62.center);
		\draw [style=black dashed, bend left=270] (63.center) to (62.center);
		\draw [in=-90, out=90, looseness=1.25] (62.center) to (64.center);
		\draw [in=-90, out=90] (64.center) to (58.center);
		\draw [in=-90, out=90, looseness=1.50] (63.center) to (65.center);
		\draw [in=-90, out=90] (65.center) to (61.center);
		\draw (69.center) to (67);
		\draw (70.center) to (71.center);
		\draw [bend left=90] (74.center) to (73.center);
		\draw [bend left=270] (74.center) to (73.center);
		\draw [bend left=90] (76.center) to (75.center);
		\draw [style=black dashed, bend left=270] (76.center) to (75.center);
		\draw (73.center) to (75.center);
		\draw (74.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

